On the structure of the kappa-ring

We obtain lower bounds on the rank of the kappa ring of the Delign-Mumford compactification of the moduli space of curves in different degrees. For this purpose, we introduce a quotient of the kappa ring, the combinatorial kappa ring, and show that the rank of this latter ring in degree $d$ is bounded below by $|P(d,3g-2+n-d)|$ where $P(d,r)$ denotes the set of partitions of the positive integer $d$ into at most $r$ parts. In codimension 1 (i.e. $d=3g-4+n$) we show that the rank of the kappa ring is equal to $n-1$ for $g=1$, and is equal to $\lceil \frac{(n+1)(g+1)}{2}\rceil-1$ for $g>1$. Furthermore, in codimension $e=3g-3+n-d$, the rank of the kappa ring (as $g$ and $e$ remain fixed and $n$ grows large) is asymptotic to $\frac{{n+e\choose e}{g+e\choose e}}{(e+1)!}$.

==> drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.21202921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44852416)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing.pdf}}%
    \put(0.05499746,0.11251604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(v)=(1,n)$}}}%
    \put(0.29114286,0.11205773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(v)=(1,n-i-2)$}}}%
    \put(0.7294346,0.11711188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(w)=(0,i+2)$}}}%
    \put(0.1079594,0.0057873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_n$}}}%
    \put(0.55765344,0.01210968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_i\ \ \ i=1,...,n-1$}}}%
    \put(0.08983315,0.39989729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.09086599,0.37201044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.09189883,0.34464014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.08983315,0.26924245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.82527651,0.38821197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82630933,0.36032513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.82734216,0.33295482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.82734222,0.25755713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+2$}}}%
    \put(0.47180265,0.30121652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+3$}}}%
    \put(0.50508638,0.25886105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+4$}}}%
    \put(0.58767458,0.24116857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+5$}}}%
    \put(0.67945459,0.28033159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
  \end{picture}%
\endgroup%

